Competitive Random-Order Correlation k-Clustering

Correlation clustering has been extensively studied over the last two decades in many different computational models owing to its wide-ranging practical applications. The goal is to compute a partition of the vertex set such that the total number of disagreements, i.e. the sum of edges between clusters, and non-edges within clusters, is minimized. In this paper, we study correlation $k$-clustering, in which the total number of clusters is restricted to $k$. Correlation $k$-clustering is NP-hard, and while previous work has presented a polynomial time approximation scheme for constant $k$, there are no known results for general $k$. Our first result is a polynomial-time constant-factor approximation algorithm for correlation $k$-clustering for general $k$. The main focus of this work is in the more challenging online setting. Noting that the best competitive ratio under adversarial arrivals is known to be $\Omega(n)$, we concentrate on the well-studied random-order model, where vertices arrive in random order and on arrival of a vertex, edges to its earlier-arrived neighbors are revealed. We prove a surprising lower bound of $\Omega(\log k)$-competitiveness for any online algorithm, which can be extended to $\Omega(\log n)$ when $k = \text{poly}(n)$. Finally, the main result of this paper is a polylogarithmic upper bound on the competitive ratio for correlation $k$-clustering, using an algorithm inspired by the classic Pivot algorithm for correlation clustering. All theorems have been verified using Lean.

==> cliques_bars.tex <==
\begin{wrapfigure}{r}{0.45\textwidth}
  \centering
  \vspace{-15pt}

    
    \resizebox{0.40\textwidth}{!}{
    \tikzset{every picture/.style={line width=0.75pt}}         
    
    \begin{tikzpicture}[scale=0.9,x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    
    \draw [fill=lightgray, draw=black, line width=0.8pt  ,fill opacity=1 ](165.02,66.99) .. controls (167.77,67) and (170,69.23) .. (169.99,71.98) -- (169.79,201.98) .. controls (169.78,204.73) and (167.55,206.96) .. (164.8,206.95) -- (149.86,206.93) .. controls (147.11,206.92) and (144.89,204.69) .. (144.89,201.94) -- (145.1,71.94) .. controls (145.1,69.19) and (147.33,66.96) .. (150.08,66.97) -- cycle ;
    \draw [fill=lightgray, draw=black, line width=0.8pt  ,fill opacity=1 ] (196.01,77.01) .. controls (198.76,77.02) and (200.98,79.25) .. (200.98,82) -- (200.79,201.98) .. controls (200.78,204.73) and (198.55,206.96) .. (195.8,206.95) -- (180.86,206.93) .. controls (178.11,206.92) and (175.89,204.69) .. (175.89,201.94) -- (176.08,81.96) .. controls (176.08,79.21) and (178.32,76.98) .. (181.07,76.99) -- cycle ;
    \draw [fill=lightgray, draw=black, line width=0.8pt  ,fill opacity=1 ](253.99,87.02) .. controls (256.74,87.02) and (258.97,89.25) .. (258.96,92) -- (258.79,201.98) .. controls (258.78,204.73) and (256.55,206.96) .. (253.8,206.95) -- (238.86,206.93) .. controls (236.11,206.92) and (233.89,204.69) .. (233.89,201.94) -- (234.06,91.96) .. controls (234.07,89.21) and (236.3,86.99) .. (239.05,86.99) -- cycle ;
    \draw [fill=lightgray, draw=black, line width=0.8pt  ,fill opacity=1 ] (295.96,107.02) .. controls (298.71,107.02) and (300.93,109.25) .. (300.93,112) -- (300.79,201.98) .. controls (300.78,204.73) and (298.55,206.96) .. (295.8,206.95) -- (280.86,206.93) .. controls (278.11,206.92) and (275.89,204.69) .. (275.89,201.94) -- (276.03,111.97) .. controls (276.04,109.22) and (278.27,106.99) .. (281.02,106.99) -- cycle ;
    \draw [fill=lightgray, draw=black, line width=0.8pt  ,fill opacity=1 ] (351.94,117.02) .. controls (354.69,117.02) and (356.92,119.25) .. (356.91,122) -- (356.79,201.98) .. controls (356.78,204.73) and (354.55,206.96) .. (351.8,206.95) -- (336.86,206.93) .. controls (334.11,206.92) and (331.89,204.69) .. (331.89,201.94) -- (332.02,121.96) .. controls (332.02,119.21) and (334.25,116.99) .. (337,116.99) -- cycle ;
    \draw [fill=lightgray, draw=black, line width=0.8pt  ,fill opacity=1 ] (391.92,128.01) .. controls (394.67,128.02) and (396.9,130.25) .. (396.9,133) -- (396.79,201.98) .. controls (396.78,204.73) and (394.55,206.96) .. (391.8,206.95) -- (376.86,206.93) .. controls (374.11,206.92) and (371.89,204.69) .. (371.89,201.94) -- (372,132.96) .. controls (372,130.21) and (374.24,127.99) .. (376.99,127.99) -- cycle ;
    \draw [fill=lightgray, draw=black, line width=0.8pt  ,fill opacity=1 ] (458.89,148.01) .. controls (461.64,148.02) and (463.87,150.25) .. (463.86,153) -- (463.79,201.98) .. controls (463.78,204.73) and (461.55,206.96) .. (458.8,206.95) -- (443.86,206.93) .. controls (441.11,206.92) and (438.89,204.69) .. (438.89,201.94) -- (438.97,152.96) .. controls (438.97,150.21) and (441.21,147.98) .. (443.96,147.99) -- cycle ;
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (269,56) -- (269,207) ;
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (364,55) -- (364,206) ;
    \draw   (368,214) .. controls (368,218.67) and (370.33,221) .. (375,221) -- (408,221) .. controls (414.67,221) and (418,223.33) .. (418,228) .. controls (418,223.33) and (421.33,221) .. (428,221)(425,221) -- (461,221) .. controls (465.67,221) and (468,218.67) .. (468,214) ;
    \draw   (271,251) .. controls (271,255.67) and (273.33,258) .. (278,258) -- (360.5,258) .. controls (367.17,258) and (370.5,260.33) .. (370.5,265) .. controls (370.5,260.33) and (373.83,258) .. (380.5,258)(377.5,258) -- (463,258) .. controls (467.67,258) and (470,255.67) .. (470,251) ;
    
    \draw (211,174) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
    \draw (311,174) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
    \draw (410,174) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
    \draw (360,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {$k$};
    \draw (267,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {$r$};
    \draw (413,231) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\sml{\mathcal{I}}$};
    \draw (353,272) node [anchor=north west][inner sep=0.75pt]   [align=left] {$|A| = \avg{\mathcal{I}}(k-r(\instance))$};
    
    
    \end{tikzpicture}
    }


    \caption{Illustration of an instance $\instance$}
    \label{fig:instance}
  \vspace{-10pt}
\end{wrapfigure}

==> fig_bad_clustering.tex <==
\begin{figure}[htbp]
\centering
\begin{subfigure}{0.45\textwidth}
    \centering

    
\tikzset{every picture/.style={line width=0.75pt}}         

\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
    \draw  [fill=gray!60  ,fill opacity=1 ] (163,157) .. controls (163,153.69) and (165.69,151) .. (169,151) -- (187,151) .. controls (190.31,151) and (193,153.69) .. (193,157) -- (193,263) .. controls (193,266.31) and (190.31,269) .. (187,269) -- (169,269) .. controls (165.69,269) and (163,266.31) .. (163,263) -- cycle ;
    \draw  [fill=gray!60  ,fill opacity=1 ] (125,157) .. controls (125,153.69) and (127.69,151) .. (131,151) -- (149,151) .. controls (152.31,151) and (155,153.69) .. (155,157) -- (155,263) .. controls (155,266.31) and (152.31,269) .. (149,269) -- (131,269) .. controls (127.69,269) and (125,266.31) .. (125,263) -- cycle ;
    \draw  [fill=gray!60  ,fill opacity=1 ] (273,156) .. controls (273,152.69) and (275.69,150) .. (279,150) -- (297,150) .. controls (300.31,150) and (303,152.69) .. (303,156) -- (303,263) .. controls (303,266.31) and (300.31,269) .. (297,269) -- (279,269) .. controls (275.69,269) and (273,266.31) .. (273,263) -- cycle ;
    \draw  [fill=gray!60  ,fill opacity=1 ] (314,261.5) .. controls (314,257.36) and (317.36,254) .. (321.5,254) .. controls (325.64,254) and (329,257.36) .. (329,261.5) .. controls (329,265.64) and (325.64,269) .. (321.5,269) .. controls (317.36,269) and (314,265.64) .. (314,261.5) -- cycle ;
    \draw  [fill=gray!60  ,fill opacity=1 ] (235,156) .. controls (235,152.69) and (237.69,150) .. (241,150) -- (259,150) .. controls (262.31,150) and (265,152.69) .. (265,156) -- (265,263) .. controls (265,266.31) and (262.31,269) .. (259,269) -- (241,269) .. controls (237.69,269) and (235,266.31) .. (235,263) -- cycle ;
    \draw  [fill=gray!60  ,fill opacity=1 ] (132,137.5) .. controls (132,133.36) and (135.36,130) .. (139.5,130) .. controls (143.64,130) and (147,133.36) .. (147,137.5) .. controls (147,141.64) and (143.64,145) .. (139.5,145) .. controls (135.36,145) and (132,141.64) .. (132,137.5) -- cycle ;
    
    \draw (203,225) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\dots$};
    
    
\end{tikzpicture}
    \caption{}
    \label{fig:sub1}
\end{subfigure}
\hfill
\begin{subfigure}{0.45\textwidth}
    \centering
    

\tikzset{every picture/.style={line width=0.75pt}}       

\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]



\draw  [fill=gray!60  ,fill opacity=1 ] (183,176) .. controls (183,172.69) and (185.69,170) .. (189,170) -- (207,170) .. controls (210.31,170) and (213,172.69) .. (213,176) -- (213,283) .. controls (213,286.31) and (210.31,289) .. (207,289) -- (189,289) .. controls (185.69,289) and (183,286.31) .. (183,283) -- cycle ;
\draw  [fill=gray!60  ,fill opacity=1 ] (145,174) .. controls (145,170.69) and (147.69,168) .. (151,168) -- (169,168) .. controls (172.31,168) and (175,170.69) .. (175,174) -- (175,283) .. controls (175,286.31) and (172.31,289) .. (169,289) -- (151,289) .. controls (147.69,289) and (145,286.31) .. (145,283) -- cycle ;
\draw  [fill=gray!60  ,fill opacity=1 ] (297,281.5) .. controls (297,277.36) and (300.36,274) .. (304.5,274) .. controls (308.64,274) and (312,277.36) .. (312,281.5) .. controls (312,285.64) and (308.64,289) .. (304.5,289) .. controls (300.36,289) and (297,285.64) .. (297,281.5) -- cycle ;
\draw  [fill=gray!60  ,fill opacity=1 ] (256,176) .. controls (256,172.69) and (258.69,170) .. (262,170) -- (280,170) .. controls (283.31,170) and (286,172.69) .. (286,176) -- (286,284) .. controls (286,287.31) and (283.31,290) .. (280,290) -- (262,290) .. controls (258.69,290) and (256,287.31) .. (256,284) -- cycle ;
\draw  [fill=gray!60  ,fill opacity=1 ] (317,281.5) .. controls (317,277.36) and (320.36,274) .. (324.5,274) .. controls (328.64,274) and (332,277.36) .. (332,281.5) .. controls (332,285.64) and (328.64,289) .. (324.5,289) .. controls (320.36,289) and (317,285.64) .. (317,281.5) -- cycle ;
\draw  [fill=gray!60  ,fill opacity=1 ] (146,48) .. controls (146,44.69) and (148.69,42) .. (152,42) -- (170,42) .. controls (173.31,42) and (176,44.69) .. (176,48) -- (176,152) .. controls (176,155.31) and (173.31,158) .. (170,158) -- (152,158) .. controls (148.69,158) and (146,155.31) .. (146,152) -- cycle ;


\draw (228,248) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};




\end{tikzpicture}
    \caption{}
    \label{fig:sub2-n}
\end{subfigure}
\caption{(a) If one singleton is clustered together with a clique, the cost is at least $2 \ln k$.
(b) If two large cliques are clustered together, the cost is at least $4 \ln^2 k$.}
\label{fig:both'}
\end{figure}
   


==> fig_cc_1.tex <==
\tikzset{every picture/.style={line width=0.75pt}}         

\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]

\draw   (100,49.08) .. controls (100,34.68) and (111.68,23) .. (126.08,23) -- (204.32,23) .. controls (218.73,23) and (230.4,34.68) .. (230.4,49.08) -- (230.4,249.92) .. controls (230.4,264.32) and (218.73,276) .. (204.32,276) -- (126.08,276) .. controls (111.68,276) and (100,264.32) .. (100,249.92) -- cycle ;
\draw   (265.8,49.08) .. controls (265.8,34.68) and (277.48,23) .. (291.88,23) -- (370.12,23) .. controls (384.52,23) and (396.2,34.68) .. (396.2,49.08) -- (396.2,249.92) .. controls (396.2,264.32) and (384.52,276) .. (370.12,276) -- (291.88,276) .. controls (277.48,276) and (265.8,264.32) .. (265.8,249.92) -- cycle ;
\draw   (431.6,49.08) .. controls (431.6,34.68) and (443.27,23) .. (457.68,23) -- (535.92,23) .. controls (550.32,23) and (562,34.68) .. (562,49.08) -- (562,249.92) .. controls (562,264.32) and (550.32,276) .. (535.92,276) -- (457.68,276) .. controls (443.27,276) and (431.6,264.32) .. (431.6,249.92) -- cycle ;
\draw   (113.04,83.42) .. controls (113.04,63.61) and (134.31,47.54) .. (160.54,47.54) .. controls (186.78,47.54) and (208.05,63.61) .. (208.05,83.42) .. controls (208.05,103.23) and (186.78,119.29) .. (160.54,119.29) .. controls (134.31,119.29) and (113.04,103.23) .. (113.04,83.42) -- cycle ;
\draw   (150.3,166.49) .. controls (150.3,149.81) and (165.73,136.28) .. (184.76,136.28) .. controls (203.8,136.28) and (219.23,149.81) .. (219.23,166.49) .. controls (219.23,183.18) and (203.8,196.7) .. (184.76,196.7) .. controls (165.73,196.7) and (150.3,183.18) .. (150.3,166.49) -- cycle ;
\draw   (113.04,237.29) .. controls (113.04,223.22) and (136.81,211.81) .. (166.13,211.81) .. controls (195.46,211.81) and (219.23,223.22) .. (219.23,237.29) .. controls (219.23,251.37) and (195.46,262.78) .. (166.13,262.78) .. controls (136.81,262.78) and (113.04,251.37) .. (113.04,237.29) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (167.61,71.07) .. controls (167.61,74.2) and (170.12,76.74) .. (173.2,76.74) .. controls (176.29,76.74) and (178.79,74.2) .. (178.79,71.07) .. controls (178.79,67.95) and (176.29,65.41) .. (173.2,65.41) .. controls (170.12,65.41) and (167.61,67.95) .. (167.61,71.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (143.61,102.07) .. controls (143.61,105.2) and (146.12,107.74) .. (149.2,107.74) .. controls (152.29,107.74) and (154.79,105.2) .. (154.79,102.07) .. controls (154.79,98.95) and (152.29,96.41) .. (149.2,96.41) .. controls (146.12,96.41) and (143.61,98.95) .. (143.61,102.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (184.61,156.07) .. controls (184.61,159.2) and (187.12,161.74) .. (190.2,161.74) .. controls (193.29,161.74) and (195.79,159.2) .. (195.79,156.07) .. controls (195.79,152.95) and (193.29,150.41) .. (190.2,150.41) .. controls (187.12,150.41) and (184.61,152.95) .. (184.61,156.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (166.61,173.07) .. controls (166.61,176.2) and (169.12,178.74) .. (172.2,178.74) .. controls (175.29,178.74) and (177.79,176.2) .. (177.79,173.07) .. controls (177.79,169.95) and (175.29,167.41) .. (172.2,167.41) .. controls (169.12,167.41) and (166.61,169.95) .. (166.61,173.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (171.61,236.07) .. controls (171.61,239.2) and (174.12,241.74) .. (177.2,241.74) .. controls (180.29,241.74) and (182.79,239.2) .. (182.79,236.07) .. controls (182.79,232.95) and (180.29,230.41) .. (177.2,230.41) .. controls (174.12,230.41) and (171.61,232.95) .. (171.61,236.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (138.61,231.07) .. controls (138.61,234.2) and (141.12,236.74) .. (144.2,236.74) .. controls (147.29,236.74) and (149.79,234.2) .. (149.79,231.07) .. controls (149.79,227.95) and (147.29,225.41) .. (144.2,225.41) .. controls (141.12,225.41) and (138.61,227.95) .. (138.61,231.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (176.61,252.07) .. controls (176.61,255.2) and (179.12,257.74) .. (182.2,257.74) .. controls (185.29,257.74) and (187.79,255.2) .. (187.79,252.07) .. controls (187.79,248.95) and (185.29,246.41) .. (182.2,246.41) .. controls (179.12,246.41) and (176.61,248.95) .. (176.61,252.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (143.61,247.07) .. controls (143.61,250.2) and (146.12,252.74) .. (149.2,252.74) .. controls (152.29,252.74) and (154.79,250.2) .. (154.79,247.07) .. controls (154.79,243.95) and (152.29,241.41) .. (149.2,241.41) .. controls (146.12,241.41) and (143.61,243.95) .. (143.61,247.07) -- cycle ;
\draw  [color={rgb, 255:red, 241; green, 204; blue, 135 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 241; blue, 114 }  ,fill opacity=1 ] (291,80.42) .. controls (291,60.61) and (309.37,44.54) .. (332.02,44.54) .. controls (354.68,44.54) and (373.05,60.61) .. (373.05,80.42) .. controls (373.05,100.23) and (354.68,116.29) .. (332.02,116.29) .. controls (309.37,116.29) and (291,100.23) .. (291,80.42) -- cycle ;
\draw   (315.3,163.49) .. controls (315.3,146.81) and (330.73,133.28) .. (349.76,133.28) .. controls (368.8,133.28) and (384.23,146.81) .. (384.23,163.49) .. controls (384.23,180.18) and (368.8,193.7) .. (349.76,193.7) .. controls (330.73,193.7) and (315.3,180.18) .. (315.3,163.49) -- cycle ;
\draw   (276.29,228.07) .. controls (276.29,218.69) and (293.53,211.07) .. (314.79,211.07) .. controls (336.05,211.07) and (353.29,218.69) .. (353.29,228.07) .. controls (353.29,237.46) and (336.05,245.07) .. (314.79,245.07) .. controls (293.53,245.07) and (276.29,237.46) .. (276.29,228.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (331.02,59.07) .. controls (331.02,62.2) and (333.53,64.74) .. (336.61,64.74) .. controls (339.7,64.74) and (342.2,62.2) .. (342.2,59.07) .. controls (342.2,55.95) and (339.7,53.41) .. (336.61,53.41) .. controls (333.53,53.41) and (331.02,55.95) .. (331.02,59.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (315.61,103.07) .. controls (315.61,106.2) and (318.12,108.74) .. (321.2,108.74) .. controls (324.29,108.74) and (326.79,106.2) .. (326.79,103.07) .. controls (326.79,99.95) and (324.29,97.41) .. (321.2,97.41) .. controls (318.12,97.41) and (315.61,99.95) .. (315.61,103.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (352.61,88.07) .. controls (352.61,91.2) and (355.12,93.74) .. (358.2,93.74) .. controls (361.29,93.74) and (363.79,91.2) .. (363.79,88.07) .. controls (363.79,84.95) and (361.29,82.41) .. (358.2,82.41) .. controls (355.12,82.41) and (352.61,84.95) .. (352.61,88.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (352.61,176.07) .. controls (352.61,179.2) and (355.12,181.74) .. (358.2,181.74) .. controls (361.29,181.74) and (363.79,179.2) .. (363.79,176.07) .. controls (363.79,172.95) and (361.29,170.41) .. (358.2,170.41) .. controls (355.12,170.41) and (352.61,172.95) .. (352.61,176.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (349.61,153.07) .. controls (349.61,156.2) and (352.12,158.74) .. (355.2,158.74) .. controls (358.29,158.74) and (360.79,156.2) .. (360.79,153.07) .. controls (360.79,149.95) and (358.29,147.41) .. (355.2,147.41) .. controls (352.12,147.41) and (349.61,149.95) .. (349.61,153.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (331.61,170.07) .. controls (331.61,173.2) and (334.12,175.74) .. (337.2,175.74) .. controls (340.29,175.74) and (342.79,173.2) .. (342.79,170.07) .. controls (342.79,166.95) and (340.29,164.41) .. (337.2,164.41) .. controls (334.12,164.41) and (331.61,166.95) .. (331.61,170.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (290.61,228.07) .. controls (290.61,231.2) and (293.12,233.74) .. (296.2,233.74) .. controls (299.29,233.74) and (301.79,231.2) .. (301.79,228.07) .. controls (301.79,224.95) and (299.29,222.41) .. (296.2,222.41) .. controls (293.12,222.41) and (290.61,224.95) .. (290.61,228.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (324.61,230.07) .. controls (324.61,233.2) and (327.12,235.74) .. (330.2,235.74) .. controls (333.29,235.74) and (335.79,233.2) .. (335.79,230.07) .. controls (335.79,226.95) and (333.29,224.41) .. (330.2,224.41) .. controls (327.12,224.41) and (324.61,226.95) .. (324.61,230.07) -- cycle ;
\draw   (482.3,161.49) .. controls (482.3,144.81) and (497.73,131.28) .. (516.76,131.28) .. controls (535.8,131.28) and (551.23,144.81) .. (551.23,161.49) .. controls (551.23,178.18) and (535.8,191.7) .. (516.76,191.7) .. controls (497.73,191.7) and (482.3,178.18) .. (482.3,161.49) -- cycle ;
\draw   (445.04,232.29) .. controls (445.04,218.22) and (468.81,206.81) .. (498.13,206.81) .. controls (527.46,206.81) and (551.23,218.22) .. (551.23,232.29) .. controls (551.23,246.37) and (527.46,257.78) .. (498.13,257.78) .. controls (468.81,257.78) and (445.04,246.37) .. (445.04,232.29) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (516.61,151.07) .. controls (516.61,154.2) and (519.12,156.74) .. (522.2,156.74) .. controls (525.29,156.74) and (527.79,154.2) .. (527.79,151.07) .. controls (527.79,147.95) and (525.29,145.41) .. (522.2,145.41) .. controls (519.12,145.41) and (516.61,147.95) .. (516.61,151.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (498.61,168.07) .. controls (498.61,171.2) and (501.12,173.74) .. (504.2,173.74) .. controls (507.29,173.74) and (509.79,171.2) .. (509.79,168.07) .. controls (509.79,164.95) and (507.29,162.41) .. (504.2,162.41) .. controls (501.12,162.41) and (498.61,164.95) .. (498.61,168.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (519.61,229.07) .. controls (519.61,232.2) and (522.12,234.74) .. (525.2,234.74) .. controls (528.29,234.74) and (530.79,232.2) .. (530.79,229.07) .. controls (530.79,225.95) and (528.29,223.41) .. (525.2,223.41) .. controls (522.12,223.41) and (519.61,225.95) .. (519.61,229.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (470.61,226.07) .. controls (470.61,229.2) and (473.12,231.74) .. (476.2,231.74) .. controls (479.29,231.74) and (481.79,229.2) .. (481.79,226.07) .. controls (481.79,222.95) and (479.29,220.41) .. (476.2,220.41) .. controls (473.12,220.41) and (470.61,222.95) .. (470.61,226.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (522.61,175.07) .. controls (522.61,178.2) and (525.12,180.74) .. (528.2,180.74) .. controls (531.29,180.74) and (533.79,178.2) .. (533.79,175.07) .. controls (533.79,171.95) and (531.29,169.41) .. (528.2,169.41) .. controls (525.12,169.41) and (522.61,171.95) .. (522.61,175.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (492.61,245.07) .. controls (492.61,248.2) and (495.12,250.74) .. (498.2,250.74) .. controls (501.29,250.74) and (503.79,248.2) .. (503.79,245.07) .. controls (503.79,241.95) and (501.29,239.41) .. (498.2,239.41) .. controls (495.12,239.41) and (492.61,241.95) .. (492.61,245.07) -- cycle ;
\draw    (178.79,71.07) -- (331.02,59.07) ;
\draw    (336.61,64.74) -- (321.2,97.41) ;
\draw    (363.79,88.07) -- (476.2,220.41) ;
\draw    (358.2,93.74) -- (355.2,147.41) ;
\draw    (321.2,108.74) -- (296.2,222.41) ;
\draw    (315.61,103.07) -- (195.79,156.07) ;
\draw   (471.04,73.65) .. controls (471.04,63.35) and (484.02,55) .. (500.02,55) .. controls (516.03,55) and (529,63.35) .. (529,73.65) .. controls (529,83.94) and (516.03,92.29) .. (500.02,92.29) .. controls (484.02,92.29) and (471.04,83.94) .. (471.04,73.65) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (494.43,73.65) .. controls (494.43,76.77) and (496.93,79.31) .. (500.02,79.31) .. controls (503.11,79.31) and (505.61,76.77) .. (505.61,73.65) .. controls (505.61,70.52) and (503.11,67.98) .. (500.02,67.98) .. controls (496.93,67.98) and (494.43,70.52) .. (494.43,73.65) -- cycle ;




\end{tikzpicture}

==> fig_cc_2.tex <==

\tikzset{every picture/.style={line width=0.75pt}}      

\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]

\draw   (100,49.08) .. controls (100,34.68) and (111.68,23) .. (126.08,23) -- (204.32,23) .. controls (218.73,23) and (230.4,34.68) .. (230.4,49.08) -- (230.4,249.92) .. controls (230.4,264.32) and (218.73,276) .. (204.32,276) -- (126.08,276) .. controls (111.68,276) and (100,264.32) .. (100,249.92) -- cycle ;
\draw   (265.8,49.08) .. controls (265.8,34.68) and (277.48,23) .. (291.88,23) -- (370.12,23) .. controls (384.52,23) and (396.2,34.68) .. (396.2,49.08) -- (396.2,249.92) .. controls (396.2,264.32) and (384.52,276) .. (370.12,276) -- (291.88,276) .. controls (277.48,276) and (265.8,264.32) .. (265.8,249.92) -- cycle ;
\draw   (431.6,49.08) .. controls (431.6,34.68) and (443.27,23) .. (457.68,23) -- (535.92,23) .. controls (550.32,23) and (562,34.68) .. (562,49.08) -- (562,249.92) .. controls (562,264.32) and (550.32,276) .. (535.92,276) -- (457.68,276) .. controls (443.27,276) and (431.6,264.32) .. (431.6,249.92) -- cycle ;
\draw   (113.04,83.42) .. controls (113.04,63.61) and (134.31,47.54) .. (160.54,47.54) .. controls (186.78,47.54) and (208.05,63.61) .. (208.05,83.42) .. controls (208.05,103.23) and (186.78,119.29) .. (160.54,119.29) .. controls (134.31,119.29) and (113.04,103.23) .. (113.04,83.42) -- cycle ;
\draw   (150.3,166.49) .. controls (150.3,149.81) and (165.73,136.28) .. (184.76,136.28) .. controls (203.8,136.28) and (219.23,149.81) .. (219.23,166.49) .. controls (219.23,183.18) and (203.8,196.7) .. (184.76,196.7) .. controls (165.73,196.7) and (150.3,183.18) .. (150.3,166.49) -- cycle ;
\draw   (113.04,237.29) .. controls (113.04,223.22) and (136.81,211.81) .. (166.13,211.81) .. controls (195.46,211.81) and (219.23,223.22) .. (219.23,237.29) .. controls (219.23,251.37) and (195.46,262.78) .. (166.13,262.78) .. controls (136.81,262.78) and (113.04,251.37) .. (113.04,237.29) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (167.61,71.07) .. controls (167.61,74.2) and (170.12,76.74) .. (173.2,76.74) .. controls (176.29,76.74) and (178.79,74.2) .. (178.79,71.07) .. controls (178.79,67.95) and (176.29,65.41) .. (173.2,65.41) .. controls (170.12,65.41) and (167.61,67.95) .. (167.61,71.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (143.61,102.07) .. controls (143.61,105.2) and (146.12,107.74) .. (149.2,107.74) .. controls (152.29,107.74) and (154.79,105.2) .. (154.79,102.07) .. controls (154.79,98.95) and (152.29,96.41) .. (149.2,96.41) .. controls (146.12,96.41) and (143.61,98.95) .. (143.61,102.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (184.61,156.07) .. controls (184.61,159.2) and (187.12,161.74) .. (190.2,161.74) .. controls (193.29,161.74) and (195.79,159.2) .. (195.79,156.07) .. controls (195.79,152.95) and (193.29,150.41) .. (190.2,150.41) .. controls (187.12,150.41) and (184.61,152.95) .. (184.61,156.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (166.61,173.07) .. controls (166.61,176.2) and (169.12,178.74) .. (172.2,178.74) .. controls (175.29,178.74) and (177.79,176.2) .. (177.79,173.07) .. controls (177.79,169.95) and (175.29,167.41) .. (172.2,167.41) .. controls (169.12,167.41) and (166.61,169.95) .. (166.61,173.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (171.61,236.07) .. controls (171.61,239.2) and (174.12,241.74) .. (177.2,241.74) .. controls (180.29,241.74) and (182.79,239.2) .. (182.79,236.07) .. controls (182.79,232.95) and (180.29,230.41) .. (177.2,230.41) .. controls (174.12,230.41) and (171.61,232.95) .. (171.61,236.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (138.61,231.07) .. controls (138.61,234.2) and (141.12,236.74) .. (144.2,236.74) .. controls (147.29,236.74) and (149.79,234.2) .. (149.79,231.07) .. controls (149.79,227.95) and (147.29,225.41) .. (144.2,225.41) .. controls (141.12,225.41) and (138.61,227.95) .. (138.61,231.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (176.61,252.07) .. controls (176.61,255.2) and (179.12,257.74) .. (182.2,257.74) .. controls (185.29,257.74) and (187.79,255.2) .. (187.79,252.07) .. controls (187.79,248.95) and (185.29,246.41) .. (182.2,246.41) .. controls (179.12,246.41) and (176.61,248.95) .. (176.61,252.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (143.61,247.07) .. controls (143.61,250.2) and (146.12,252.74) .. (149.2,252.74) .. controls (152.29,252.74) and (154.79,250.2) .. (154.79,247.07) .. controls (154.79,243.95) and (152.29,241.41) .. (149.2,241.41) .. controls (146.12,241.41) and (143.61,243.95) .. (143.61,247.07) -- cycle ;
\draw  [color={rgb, 255:red, 241; green, 204; blue, 135 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 241; blue, 114 }  ,fill opacity=1 ] (291,80.42) .. controls (291,60.61) and (309.37,44.54) .. (332.02,44.54) .. controls (354.68,44.54) and (373.05,60.61) .. (373.05,80.42) .. controls (373.05,100.23) and (354.68,116.29) .. (332.02,116.29) .. controls (309.37,116.29) and (291,100.23) .. (291,80.42) -- cycle ;
\draw   (315.3,163.49) .. controls (315.3,146.81) and (330.73,133.28) .. (349.76,133.28) .. controls (368.8,133.28) and (384.23,146.81) .. (384.23,163.49) .. controls (384.23,180.18) and (368.8,193.7) .. (349.76,193.7) .. controls (330.73,193.7) and (315.3,180.18) .. (315.3,163.49) -- cycle ;
\draw   (276.29,228.07) .. controls (276.29,218.69) and (293.53,211.07) .. (314.79,211.07) .. controls (336.05,211.07) and (353.29,218.69) .. (353.29,228.07) .. controls (353.29,237.46) and (336.05,245.07) .. (314.79,245.07) .. controls (293.53,245.07) and (276.29,237.46) .. (276.29,228.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (331.02,59.07) .. controls (331.02,62.2) and (333.53,64.74) .. (336.61,64.74) .. controls (339.7,64.74) and (342.2,62.2) .. (342.2,59.07) .. controls (342.2,55.95) and (339.7,53.41) .. (336.61,53.41) .. controls (333.53,53.41) and (331.02,55.95) .. (331.02,59.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (315.61,103.07) .. controls (315.61,106.2) and (318.12,108.74) .. (321.2,108.74) .. controls (324.29,108.74) and (326.79,106.2) .. (326.79,103.07) .. controls (326.79,99.95) and (324.29,97.41) .. (321.2,97.41) .. controls (318.12,97.41) and (315.61,99.95) .. (315.61,103.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (352.61,88.07) .. controls (352.61,91.2) and (355.12,93.74) .. (358.2,93.74) .. controls (361.29,93.74) and (363.79,91.2) .. (363.79,88.07) .. controls (363.79,84.95) and (361.29,82.41) .. (358.2,82.41) .. controls (355.12,82.41) and (352.61,84.95) .. (352.61,88.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (352.61,176.07) .. controls (352.61,179.2) and (355.12,181.74) .. (358.2,181.74) .. controls (361.29,181.74) and (363.79,179.2) .. (363.79,176.07) .. controls (363.79,172.95) and (361.29,170.41) .. (358.2,170.41) .. controls (355.12,170.41) and (352.61,172.95) .. (352.61,176.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (349.61,153.07) .. controls (349.61,156.2) and (352.12,158.74) .. (355.2,158.74) .. controls (358.29,158.74) and (360.79,156.2) .. (360.79,153.07) .. controls (360.79,149.95) and (358.29,147.41) .. (355.2,147.41) .. controls (352.12,147.41) and (349.61,149.95) .. (349.61,153.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (331.61,170.07) .. controls (331.61,173.2) and (334.12,175.74) .. (337.2,175.74) .. controls (340.29,175.74) and (342.79,173.2) .. (342.79,170.07) .. controls (342.79,166.95) and (340.29,164.41) .. (337.2,164.41) .. controls (334.12,164.41) and (331.61,166.95) .. (331.61,170.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (290.61,228.07) .. controls (290.61,231.2) and (293.12,233.74) .. (296.2,233.74) .. controls (299.29,233.74) and (301.79,231.2) .. (301.79,228.07) .. controls (301.79,224.95) and (299.29,222.41) .. (296.2,222.41) .. controls (293.12,222.41) and (290.61,224.95) .. (290.61,228.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (324.61,230.07) .. controls (324.61,233.2) and (327.12,235.74) .. (330.2,235.74) .. controls (333.29,235.74) and (335.79,233.2) .. (335.79,230.07) .. controls (335.79,226.95) and (333.29,224.41) .. (330.2,224.41) .. controls (327.12,224.41) and (324.61,226.95) .. (324.61,230.07) -- cycle ;
\draw   (482.3,161.49) .. controls (482.3,144.81) and (497.73,131.28) .. (516.76,131.28) .. controls (535.8,131.28) and (551.23,144.81) .. (551.23,161.49) .. controls (551.23,178.18) and (535.8,191.7) .. (516.76,191.7) .. controls (497.73,191.7) and (482.3,178.18) .. (482.3,161.49) -- cycle ;
\draw   (445.04,232.29) .. controls (445.04,218.22) and (468.81,206.81) .. (498.13,206.81) .. controls (527.46,206.81) and (551.23,218.22) .. (551.23,232.29) .. controls (551.23,246.37) and (527.46,257.78) .. (498.13,257.78) .. controls (468.81,257.78) and (445.04,246.37) .. (445.04,232.29) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (516.61,151.07) .. controls (516.61,154.2) and (519.12,156.74) .. (522.2,156.74) .. controls (525.29,156.74) and (527.79,154.2) .. (527.79,151.07) .. controls (527.79,147.95) and (525.29,145.41) .. (522.2,145.41) .. controls (519.12,145.41) and (516.61,147.95) .. (516.61,151.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (498.61,168.07) .. controls (498.61,171.2) and (501.12,173.74) .. (504.2,173.74) .. controls (507.29,173.74) and (509.79,171.2) .. (509.79,168.07) .. controls (509.79,164.95) and (507.29,162.41) .. (504.2,162.41) .. controls (501.12,162.41) and (498.61,164.95) .. (498.61,168.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (519.61,229.07) .. controls (519.61,232.2) and (522.12,234.74) .. (525.2,234.74) .. controls (528.29,234.74) and (530.79,232.2) .. (530.79,229.07) .. controls (530.79,225.95) and (528.29,223.41) .. (525.2,223.41) .. controls (522.12,223.41) and (519.61,225.95) .. (519.61,229.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (470.61,226.07) .. controls (470.61,229.2) and (473.12,231.74) .. (476.2,231.74) .. controls (479.29,231.74) and (481.79,229.2) .. (481.79,226.07) .. controls (481.79,222.95) and (479.29,220.41) .. (476.2,220.41) .. controls (473.12,220.41) and (470.61,222.95) .. (470.61,226.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (522.61,175.07) .. controls (522.61,178.2) and (525.12,180.74) .. (528.2,180.74) .. controls (531.29,180.74) and (533.79,178.2) .. (533.79,175.07) .. controls (533.79,171.95) and (531.29,169.41) .. (528.2,169.41) .. controls (525.12,169.41) and (522.61,171.95) .. (522.61,175.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (492.61,245.07) .. controls (492.61,248.2) and (495.12,250.74) .. (498.2,250.74) .. controls (501.29,250.74) and (503.79,248.2) .. (503.79,245.07) .. controls (503.79,241.95) and (501.29,239.41) .. (498.2,239.41) .. controls (495.12,239.41) and (492.61,241.95) .. (492.61,245.07) -- cycle ;
\draw    (178.79,71.07) -- (331.02,59.07) ;
\draw    (336.61,64.74) -- (321.2,97.41) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (363.79,88.07) -- (476.2,220.41) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (358.2,93.74) -- (355.2,147.41) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (321.2,108.74) -- (296.2,222.41) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (315.61,103.07) -- (195.79,156.07) ;
\draw   (471.04,73.65) .. controls (471.04,63.35) and (484.02,55) .. (500.02,55) .. controls (516.03,55) and (529,63.35) .. (529,73.65) .. controls (529,83.94) and (516.03,92.29) .. (500.02,92.29) .. controls (484.02,92.29) and (471.04,83.94) .. (471.04,73.65) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (494.43,73.65) .. controls (494.43,76.77) and (496.93,79.31) .. (500.02,79.31) .. controls (503.11,79.31) and (505.61,76.77) .. (505.61,73.65) .. controls (505.61,70.52) and (503.11,67.98) .. (500.02,67.98) .. controls (496.93,67.98) and (494.43,70.52) .. (494.43,73.65) -- cycle ;




\end{tikzpicture}

==> fig_cc_3.tex <==
\tikzset{every picture/.style={line width=0.75pt}}      

\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]

\draw   (99,49.08) .. controls (99,34.68) and (110.68,23) .. (125.08,23) -- (203.32,23) .. controls (217.73,23) and (229.4,34.68) .. (229.4,49.08) -- (229.4,249.92) .. controls (229.4,264.32) and (217.73,276) .. (203.32,276) -- (125.08,276) .. controls (110.68,276) and (99,264.32) .. (99,249.92) -- cycle ;
\draw   (264.8,49.08) .. controls (264.8,34.68) and (276.48,23) .. (290.88,23) -- (369.12,23) .. controls (383.52,23) and (395.2,34.68) .. (395.2,49.08) -- (395.2,249.92) .. controls (395.2,264.32) and (383.52,276) .. (369.12,276) -- (290.88,276) .. controls (276.48,276) and (264.8,264.32) .. (264.8,249.92) -- cycle ;
\draw   (430.6,49.08) .. controls (430.6,34.68) and (442.27,23) .. (456.68,23) -- (534.92,23) .. controls (549.32,23) and (561,34.68) .. (561,49.08) -- (561,249.92) .. controls (561,264.32) and (549.32,276) .. (534.92,276) -- (456.68,276) .. controls (442.27,276) and (430.6,264.32) .. (430.6,249.92) -- cycle ;
\draw   (112.04,83.42) .. controls (112.04,63.61) and (133.31,47.54) .. (159.54,47.54) .. controls (185.78,47.54) and (207.05,63.61) .. (207.05,83.42) .. controls (207.05,103.23) and (185.78,119.29) .. (159.54,119.29) .. controls (133.31,119.29) and (112.04,103.23) .. (112.04,83.42) -- cycle ;
\draw   (149.3,166.49) .. controls (149.3,149.81) and (164.73,136.28) .. (183.76,136.28) .. controls (202.8,136.28) and (218.23,149.81) .. (218.23,166.49) .. controls (218.23,183.18) and (202.8,196.7) .. (183.76,196.7) .. controls (164.73,196.7) and (149.3,183.18) .. (149.3,166.49) -- cycle ;
\draw   (112.04,237.29) .. controls (112.04,223.22) and (135.81,211.81) .. (165.13,211.81) .. controls (194.46,211.81) and (218.23,223.22) .. (218.23,237.29) .. controls (218.23,251.37) and (194.46,262.78) .. (165.13,262.78) .. controls (135.81,262.78) and (112.04,251.37) .. (112.04,237.29) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (166.61,71.07) .. controls (166.61,74.2) and (169.12,76.74) .. (172.2,76.74) .. controls (175.29,76.74) and (177.79,74.2) .. (177.79,71.07) .. controls (177.79,67.95) and (175.29,65.41) .. (172.2,65.41) .. controls (169.12,65.41) and (166.61,67.95) .. (166.61,71.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (142.61,102.07) .. controls (142.61,105.2) and (145.12,107.74) .. (148.2,107.74) .. controls (151.29,107.74) and (153.79,105.2) .. (153.79,102.07) .. controls (153.79,98.95) and (151.29,96.41) .. (148.2,96.41) .. controls (145.12,96.41) and (142.61,98.95) .. (142.61,102.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (183.61,156.07) .. controls (183.61,159.2) and (186.12,161.74) .. (189.2,161.74) .. controls (192.29,161.74) and (194.79,159.2) .. (194.79,156.07) .. controls (194.79,152.95) and (192.29,150.41) .. (189.2,150.41) .. controls (186.12,150.41) and (183.61,152.95) .. (183.61,156.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (165.61,173.07) .. controls (165.61,176.2) and (168.12,178.74) .. (171.2,178.74) .. controls (174.29,178.74) and (176.79,176.2) .. (176.79,173.07) .. controls (176.79,169.95) and (174.29,167.41) .. (171.2,167.41) .. controls (168.12,167.41) and (165.61,169.95) .. (165.61,173.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (170.61,236.07) .. controls (170.61,239.2) and (173.12,241.74) .. (176.2,241.74) .. controls (179.29,241.74) and (181.79,239.2) .. (181.79,236.07) .. controls (181.79,232.95) and (179.29,230.41) .. (176.2,230.41) .. controls (173.12,230.41) and (170.61,232.95) .. (170.61,236.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (137.61,231.07) .. controls (137.61,234.2) and (140.12,236.74) .. (143.2,236.74) .. controls (146.29,236.74) and (148.79,234.2) .. (148.79,231.07) .. controls (148.79,227.95) and (146.29,225.41) .. (143.2,225.41) .. controls (140.12,225.41) and (137.61,227.95) .. (137.61,231.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (175.61,252.07) .. controls (175.61,255.2) and (178.12,257.74) .. (181.2,257.74) .. controls (184.29,257.74) and (186.79,255.2) .. (186.79,252.07) .. controls (186.79,248.95) and (184.29,246.41) .. (181.2,246.41) .. controls (178.12,246.41) and (175.61,248.95) .. (175.61,252.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (142.61,247.07) .. controls (142.61,250.2) and (145.12,252.74) .. (148.2,252.74) .. controls (151.29,252.74) and (153.79,250.2) .. (153.79,247.07) .. controls (153.79,243.95) and (151.29,241.41) .. (148.2,241.41) .. controls (145.12,241.41) and (142.61,243.95) .. (142.61,247.07) -- cycle ;
\draw  [color={rgb, 255:red, 241; green, 204; blue, 135 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 241; blue, 114 }  ,fill opacity=1 ] (290,80.42) .. controls (290,60.61) and (308.37,44.54) .. (331.02,44.54) .. controls (353.68,44.54) and (372.05,60.61) .. (372.05,80.42) .. controls (372.05,100.23) and (353.68,116.29) .. (331.02,116.29) .. controls (308.37,116.29) and (290,100.23) .. (290,80.42) -- cycle ;
\draw   (314.3,163.49) .. controls (314.3,146.81) and (329.73,133.28) .. (348.76,133.28) .. controls (367.8,133.28) and (383.23,146.81) .. (383.23,163.49) .. controls (383.23,180.18) and (367.8,193.7) .. (348.76,193.7) .. controls (329.73,193.7) and (314.3,180.18) .. (314.3,163.49) -- cycle ;
\draw   (275.29,228.07) .. controls (275.29,218.69) and (292.53,211.07) .. (313.79,211.07) .. controls (335.05,211.07) and (352.29,218.69) .. (352.29,228.07) .. controls (352.29,237.46) and (335.05,245.07) .. (313.79,245.07) .. controls (292.53,245.07) and (275.29,237.46) .. (275.29,228.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (330.02,59.07) .. controls (330.02,62.2) and (332.53,64.74) .. (335.61,64.74) .. controls (338.7,64.74) and (341.2,62.2) .. (341.2,59.07) .. controls (341.2,55.95) and (338.7,53.41) .. (335.61,53.41) .. controls (332.53,53.41) and (330.02,55.95) .. (330.02,59.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (314.61,103.07) .. controls (314.61,106.2) and (317.12,108.74) .. (320.2,108.74) .. controls (323.29,108.74) and (325.79,106.2) .. (325.79,103.07) .. controls (325.79,99.95) and (323.29,97.41) .. (320.2,97.41) .. controls (317.12,97.41) and (314.61,99.95) .. (314.61,103.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (351.61,88.07) .. controls (351.61,91.2) and (354.12,93.74) .. (357.2,93.74) .. controls (360.29,93.74) and (362.79,91.2) .. (362.79,88.07) .. controls (362.79,84.95) and (360.29,82.41) .. (357.2,82.41) .. controls (354.12,82.41) and (351.61,84.95) .. (351.61,88.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (351.61,176.07) .. controls (351.61,179.2) and (354.12,181.74) .. (357.2,181.74) .. controls (360.29,181.74) and (362.79,179.2) .. (362.79,176.07) .. controls (362.79,172.95) and (360.29,170.41) .. (357.2,170.41) .. controls (354.12,170.41) and (351.61,172.95) .. (351.61,176.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (348.61,153.07) .. controls (348.61,156.2) and (351.12,158.74) .. (354.2,158.74) .. controls (357.29,158.74) and (359.79,156.2) .. (359.79,153.07) .. controls (359.79,149.95) and (357.29,147.41) .. (354.2,147.41) .. controls (351.12,147.41) and (348.61,149.95) .. (348.61,153.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (330.61,170.07) .. controls (330.61,173.2) and (333.12,175.74) .. (336.2,175.74) .. controls (339.29,175.74) and (341.79,173.2) .. (341.79,170.07) .. controls (341.79,166.95) and (339.29,164.41) .. (336.2,164.41) .. controls (333.12,164.41) and (330.61,166.95) .. (330.61,170.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (289.61,228.07) .. controls (289.61,231.2) and (292.12,233.74) .. (295.2,233.74) .. controls (298.29,233.74) and (300.79,231.2) .. (300.79,228.07) .. controls (300.79,224.95) and (298.29,222.41) .. (295.2,222.41) .. controls (292.12,222.41) and (289.61,224.95) .. (289.61,228.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (323.61,230.07) .. controls (323.61,233.2) and (326.12,235.74) .. (329.2,235.74) .. controls (332.29,235.74) and (334.79,233.2) .. (334.79,230.07) .. controls (334.79,226.95) and (332.29,224.41) .. (329.2,224.41) .. controls (326.12,224.41) and (323.61,226.95) .. (323.61,230.07) -- cycle ;
\draw   (468.04,68.65) .. controls (468.04,58.35) and (481.02,50) .. (497.02,50) .. controls (513.03,50) and (526,58.35) .. (526,68.65) .. controls (526,78.94) and (513.03,87.29) .. (497.02,87.29) .. controls (481.02,87.29) and (468.04,78.94) .. (468.04,68.65) -- cycle ;
\draw   (481.3,161.49) .. controls (481.3,144.81) and (496.73,131.28) .. (515.76,131.28) .. controls (534.8,131.28) and (550.23,144.81) .. (550.23,161.49) .. controls (550.23,178.18) and (534.8,191.7) .. (515.76,191.7) .. controls (496.73,191.7) and (481.3,178.18) .. (481.3,161.49) -- cycle ;
\draw   (444.04,232.29) .. controls (444.04,218.22) and (467.81,206.81) .. (497.13,206.81) .. controls (526.46,206.81) and (550.23,218.22) .. (550.23,232.29) .. controls (550.23,246.37) and (526.46,257.78) .. (497.13,257.78) .. controls (467.81,257.78) and (444.04,246.37) .. (444.04,232.29) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (491.43,68.65) .. controls (491.43,71.77) and (493.93,74.31) .. (497.02,74.31) .. controls (500.11,74.31) and (502.61,71.77) .. (502.61,68.65) .. controls (502.61,65.52) and (500.11,62.98) .. (497.02,62.98) .. controls (493.93,62.98) and (491.43,65.52) .. (491.43,68.65) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (515.61,151.07) .. controls (515.61,154.2) and (518.12,156.74) .. (521.2,156.74) .. controls (524.29,156.74) and (526.79,154.2) .. (526.79,151.07) .. controls (526.79,147.95) and (524.29,145.41) .. (521.2,145.41) .. controls (518.12,145.41) and (515.61,147.95) .. (515.61,151.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (497.61,168.07) .. controls (497.61,171.2) and (500.12,173.74) .. (503.2,173.74) .. controls (506.29,173.74) and (508.79,171.2) .. (508.79,168.07) .. controls (508.79,164.95) and (506.29,162.41) .. (503.2,162.41) .. controls (500.12,162.41) and (497.61,164.95) .. (497.61,168.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (518.61,229.07) .. controls (518.61,232.2) and (521.12,234.74) .. (524.2,234.74) .. controls (527.29,234.74) and (529.79,232.2) .. (529.79,229.07) .. controls (529.79,225.95) and (527.29,223.41) .. (524.2,223.41) .. controls (521.12,223.41) and (518.61,225.95) .. (518.61,229.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (469.61,226.07) .. controls (469.61,229.2) and (472.12,231.74) .. (475.2,231.74) .. controls (478.29,231.74) and (480.79,229.2) .. (480.79,226.07) .. controls (480.79,222.95) and (478.29,220.41) .. (475.2,220.41) .. controls (472.12,220.41) and (469.61,222.95) .. (469.61,226.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (521.61,175.07) .. controls (521.61,178.2) and (524.12,180.74) .. (527.2,180.74) .. controls (530.29,180.74) and (532.79,178.2) .. (532.79,175.07) .. controls (532.79,171.95) and (530.29,169.41) .. (527.2,169.41) .. controls (524.12,169.41) and (521.61,171.95) .. (521.61,175.07) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (491.61,245.07) .. controls (491.61,248.2) and (494.12,250.74) .. (497.2,250.74) .. controls (500.29,250.74) and (502.79,248.2) .. (502.79,245.07) .. controls (502.79,241.95) and (500.29,239.41) .. (497.2,239.41) .. controls (494.12,239.41) and (491.61,241.95) .. (491.61,245.07) -- cycle ;
\draw    (177.79,71.07) -- (330.02,59.07) ;
\draw    (335.61,64.74) -- (320.2,97.41) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (357.2,82.41) -- (341.2,59.07) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (322.99,102.81) -- (357.2,93.74) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (491.43,68.65) -- (362.79,88.07) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (497.02,68.65) -- (341.2,59.07) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (497.02,68.65) -- (320.2,108.74) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (314.61,103.07) -- (177.79,71.07) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (357.2,88.07) -- (153.79,102.07) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (177.79,71.07) -- (357.2,88.07) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (320.2,103.07) -- (148.2,102.07) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (335.61,59.07) -- (148.2,102.07) ;




\end{tikzpicture}

==> fig_hard.tex <==
        \tikzset{every picture/.style={line width=0.75pt}}    
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1] 
\draw  [fill=gray!60  ,fill opacity=1 ] (143,99) .. controls (143,95.69) and (145.69,93) .. (149,93) -- (167,93) .. controls (170.31,93) and (173,95.69) .. (173,99) -- (173,205) .. controls (173,208.31) and (170.31,211) .. (167,211) -- (149,211) .. controls (145.69,211) and (143,208.31) .. (143,205) -- cycle ;
\draw  [fill=gray!60  ,fill opacity=1 ] (105,99) .. controls (105,95.69) and (107.69,93) .. (111,93) -- (129,93) .. controls (132.31,93) and (135,95.69) .. (135,99) -- (135,205) .. controls (135,208.31) and (132.31,211) .. (129,211) -- (111,211) .. controls (107.69,211) and (105,208.31) .. (105,205) -- cycle ;
\draw  [fill=gray!60  ,fill opacity=1 ] (254,99) .. controls (254,95.69) and (256.69,93) .. (260,93) -- (278,93) .. controls (281.31,93) and (284,95.69) .. (284,99) -- (284,206) .. controls (284,209.31) and (281.31,212) .. (278,212) -- (260,212) .. controls (256.69,212) and (254,209.31) .. (254,206) -- cycle ;
\draw  [fill=gray!60  ,fill opacity=1 ] (295,204.5) .. controls (295,200.36) and (298.36,197) .. (302.5,197) .. controls (306.64,197) and (310,200.36) .. (310,204.5) .. controls (310,208.64) and (306.64,212) .. (302.5,212) .. controls (298.36,212) and (295,208.64) .. (295,204.5) -- cycle ;
\draw  [fill=gray!60  ,fill opacity=1 ] (214,99) .. controls (214,95.69) and (216.69,93) .. (220,93) -- (238,93) .. controls (241.31,93) and (244,95.69) .. (244,99) -- (244,206) .. controls (244,209.31) and (241.31,212) .. (238,212) -- (220,212) .. controls (216.69,212) and (214,209.31) .. (214,206) -- cycle ;
\draw  [fill=gray!60  ,fill opacity=1 ] (316,204.5) .. controls (316,200.36) and (319.36,197) .. (323.5,197) .. controls (327.64,197) and (331,200.36) .. (331,204.5) .. controls (331,208.64) and (327.64,212) .. (323.5,212) .. controls (319.36,212) and (316,208.64) .. (316,204.5) -- cycle ;
\draw   (108,228) .. controls (108,232.67) and (110.33,235) .. (115,235) -- (185,235) .. controls (191.67,235) and (195,237.33) .. (195,242) .. controls (195,237.33) and (198.33,235) .. (205,235)(202,235) -- (275,235) .. controls (279.67,235) and (282,232.67) .. (282,228) ;
\draw   (90,94) .. controls (85.33,94) and (83,96.33) .. (83,101) -- (83,143) .. controls (83,149.67) and (80.67,153) .. (76,153) .. controls (80.67,153) and (83,156.33) .. (83,163)(83,160) -- (83,205) .. controls (83,209.67) and (85.33,212) .. (90,212) ;

\draw (30,141) node [anchor=north west][inner sep=0.75pt]   [align=left] {$2 \ln k$};
\draw (171,249) node [anchor=north west][inner sep=0.75pt]   [align=left] {$k-1$};
\draw (184,165) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\dots$};


\end{tikzpicture}

==> fig_hard_opt.tex <==
\tikzset{every picture/.style={line width=0.75pt}}       
            \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [fill=gray!60  ,fill opacity=1 ] (216,116) .. controls (216,112.69) and (218.69,110) .. (222,110) -- (240,110) .. controls (243.31,110) and (246,112.69) .. (246,116) -- (246,222) .. controls (246,225.31) and (243.31,228) .. (240,228) -- (222,228) .. controls (218.69,228) and (216,225.31) .. (216,222) -- cycle ;
\draw  [fill=gray!60  ,fill opacity=1 ] (178,116) .. controls (178,112.69) and (180.69,110) .. (184,110) -- (202,110) .. controls (205.31,110) and (208,112.69) .. (208,116) -- (208,222) .. controls (208,225.31) and (205.31,228) .. (202,228) -- (184,228) .. controls (180.69,228) and (178,225.31) .. (178,222) -- cycle ;
\draw  [fill=gray!60  ,fill opacity=1 ] (326,115) .. controls (326,111.69) and (328.69,109) .. (332,109) -- (350,109) .. controls (353.31,109) and (356,111.69) .. (356,115) -- (356,222) .. controls (356,225.31) and (353.31,228) .. (350,228) -- (332,228) .. controls (328.69,228) and (326,225.31) .. (326,222) -- cycle ;
\draw  [fill=gray!60  ,fill opacity=1 ] (367,220.5) .. controls (367,216.36) and (370.36,213) .. (374.5,213) .. controls (378.64,213) and (382,216.36) .. (382,220.5) .. controls (382,224.64) and (378.64,228) .. (374.5,228) .. controls (370.36,228) and (367,224.64) .. (367,220.5) -- cycle ;
\draw  [fill=gray!60  ,fill opacity=1 ] (288,115) .. controls (288,111.69) and (290.69,109) .. (294,109) -- (312,109) .. controls (315.31,109) and (318,111.69) .. (318,115) -- (318,222) .. controls (318,225.31) and (315.31,228) .. (312,228) -- (294,228) .. controls (290.69,228) and (288,225.31) .. (288,222) -- cycle ;
\draw  [fill=gray!60  ,fill opacity=1 ] (367,197.5) .. controls (367,193.36) and (370.36,190) .. (374.5,190) .. controls (378.64,190) and (382,193.36) .. (382,197.5) .. controls (382,201.64) and (378.64,205) .. (374.5,205) .. controls (370.36,205) and (367,201.64) .. (367,197.5) -- cycle ;

\draw (253,186) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\dots$};


\end{tikzpicture}

==> sigma_figure.tex <==


\tikzset{every picture/.style={line width=0.75pt}}        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [fill={rgb, 255:red, 17; green, 62; blue, 123 }  ,fill opacity=1 ] (261,110.8) .. controls (261,107.6) and (263.6,105) .. (266.8,105) -- (284.2,105) .. controls (287.4,105) and (290,107.6) .. (290,110.8) -- (290,228.2) .. controls (290,231.4) and (287.4,234) .. (284.2,234) -- (266.8,234) .. controls (263.6,234) and (261,231.4) .. (261,228.2) -- cycle ;
\draw  [fill={rgb, 255:red, 17; green, 62; blue, 123 }  ,fill opacity=1 ] (221,120.8) .. controls (221,117.6) and (223.6,115) .. (226.8,115) -- (244.2,115) .. controls (247.4,115) and (250,117.6) .. (250,120.8) -- (250,228.2) .. controls (250,231.4) and (247.4,234) .. (244.2,234) -- (226.8,234) .. controls (223.6,234) and (221,231.4) .. (221,228.2) -- cycle ;
\draw  [fill={rgb, 255:red, 17; green, 62; blue, 123 }  ,fill opacity=1 ] (321,149.8) .. controls (321,146.6) and (323.6,144) .. (326.8,144) -- (344.2,144) .. controls (347.4,144) and (350,146.6) .. (350,149.8) -- (350,228.2) .. controls (350,231.4) and (347.4,234) .. (344.2,234) -- (326.8,234) .. controls (323.6,234) and (321,231.4) .. (321,228.2) -- cycle ;
\draw  [fill={rgb, 255:red, 17; green, 62; blue, 123 }  ,fill opacity=1 ] (371,129.8) .. controls (371,126.6) and (373.6,124) .. (376.8,124) -- (394.2,124) .. controls (397.4,124) and (400,126.6) .. (400,129.8) -- (400,228.2) .. controls (400,231.4) and (397.4,234) .. (394.2,234) -- (376.8,234) .. controls (373.6,234) and (371,231.4) .. (371,228.2) -- cycle ;
\draw  [fill={rgb, 255:red, 17; green, 62; blue, 123 }  ,fill opacity=1 ] (431,139.8) .. controls (431,136.6) and (433.6,134) .. (436.8,134) -- (454.2,134) .. controls (457.4,134) and (460,136.6) .. (460,139.8) -- (460,228.2) .. controls (460,231.4) and (457.4,234) .. (454.2,234) -- (436.8,234) .. controls (433.6,234) and (431,231.4) .. (431,228.2) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (481,180.8) .. controls (481,177.6) and (483.6,175) .. (486.8,175) -- (504.2,175) .. controls (507.4,175) and (510,177.6) .. (510,180.8) -- (510,228.2) .. controls (510,231.4) and (507.4,234) .. (504.2,234) -- (486.8,234) .. controls (483.6,234) and (481,231.4) .. (481,228.2) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (521,180.8) .. controls (521,177.6) and (523.6,175) .. (526.8,175) -- (544.2,175) .. controls (547.4,175) and (550,177.6) .. (550,180.8) -- (550,228.2) .. controls (550,231.4) and (547.4,234) .. (544.2,234) -- (526.8,234) .. controls (523.6,234) and (521,231.4) .. (521,228.2) -- cycle ;
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (580.92,180.85) .. controls (580.91,177.64) and (583.5,175.04) .. (586.7,175.03) -- (604.1,174.97) .. controls (607.31,174.96) and (609.91,177.55) .. (609.92,180.75) -- (610.08,228.15) .. controls (610.09,231.36) and (607.5,233.96) .. (604.3,233.97) -- (586.9,234.03) .. controls (583.69,234.04) and (581.09,231.45) .. (581.08,228.25) -- cycle ;
\draw    (466,94) -- (467,234) ;
\draw   (481,244) .. controls (481,248.67) and (483.33,251) .. (488,251) -- (535.5,251) .. controls (542.17,251) and (545.5,253.33) .. (545.5,258) .. controls (545.5,253.33) and (548.83,251) .. (555.5,251)(552.5,251) -- (603,251) .. controls (607.67,251) and (610,248.67) .. (610,244) ;
\draw   (363,246) .. controls (363,250.67) and (365.33,253) .. (370,253) -- (405,253) .. controls (411.67,253) and (415,255.33) .. (415,260) .. controls (415,255.33) and (418.33,253) .. (425,253)(422,253) -- (460,253) .. controls (464.67,253) and (467,250.67) .. (467,246) ;
\draw   (221,245) .. controls (221,249.67) and (223.33,252) .. (228,252) -- (275,252) .. controls (281.67,252) and (285,254.33) .. (285,259) .. controls (285,254.33) and (288.33,252) .. (295,252)(292,252) -- (342,252) .. controls (346.67,252) and (349,249.67) .. (349,245) ;
\draw    (219,290) -- (613,289.5) ;
\draw [shift={(615,289.5)}, rotate = 179.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


\draw (298,189) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
\draw (408,189) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
\draw (559,190) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
\draw (400,265) node [anchor=north west][inner sep=0.75pt]   [align=left] {$S_1$};
\draw (272,263) node [anchor=north west][inner sep=0.75pt]   [align=left] {$S_2$};
\draw (540,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {$U$};
\draw (461,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\Tau$};
\draw (419,292.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {${\cal J}_\sigma$};


\end{tikzpicture}
